Junction of three off-critical quantum Ising chains and two-channel Kondo effect in a superconductor

We show that a junction of three off-critical quantum Ising chains can be regarded as a quantum spin chain realization of the two-channel spin-1/2 overscreened Kondo effect with two superconducting leads. We prove that, as long as the Kondo temperature is larger than the superconducting gap, the equivalent Kondo model flows towards the 2 channel Kondo fixed point. We argue that our system provides the first controlled realization of 2 channel Kondo effect with superconducting leads. This, besides its the theoretical interest, is of importance for potential applications to a number of context, including the analysis of the quantum entanglement properties of a Kondo system.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

